The Zubarev Double Time Greens function-A Vintage Many Body Technique

These lecture notes present a comprehensive and powerful many-body technique pioneered in 1960 by D. N. Zubarev. The technique, known as the Zubarev Double Time Greens Function method, was used extensively by leading solid state physicists such as John Hubbard and Laura Roth in the 1960s. We present the technique and apply it to the non-interacting electron and boson gas. We next consider the (many-body) Hubbard model and show how it yields the Stoner criterion for ferromagnetism. It is easily extendable to superconductivity and related problems. Our treatment is pedagogical and understandable to those with just an elementary understanding of second quantization.

==> tikz11.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) node[below]{$O$};
\draw (0,1) node{$\bullet$};
\draw (0,1) node[left]{$1$};
\draw (0,2) node[left]{$\theta$(t)};
\draw (2,0) node[right]{$t$};
\draw[->](0,0)--(0,2);
\draw[<-](-2,0)--(0,0);
\draw[<-](2,0)--(0,0);
\draw [dashed,ultra thick] (0,1) -- (2,1);
\draw [dashed,ultra thick] (0,0) -- (-2,0);
\end{tikzpicture}
\end{document}


==> tikz21.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\begin{document}
\begin{tikzpicture}
\path [fill=gray!30] (0,0) rectangle (4.1,4.1) ;
\draw (1,0.9) node[below]{$k,\sigma$};
\draw (1,0.5) node[below]{(t)};
\node (1) [circle, draw, fill=black] at (1,1){};
\draw (3,3) node[above]{($t'$)};
\draw (3,3.4) node[above]{$k',\sigma'$};
\node (1) [circle, draw, fill=white] at (3,3){};
\draw [thick, decorate,decoration=snake] (1,1) -- (1,1.7);
\draw [thick,decorate,decoration=snake] (1,1.7) -- (1.7,2.3);
\draw [ultra thick][->,decorate,decoration=snake] (1.7,2.3) -- (1.7,2.5);
\draw [thick, decorate,decoration=snake] (1.7,2.5) -- (2.8,3);
\draw  (0,0) -- (0,4.1);
\draw  (0,4.1) -- (4.1,4.1);
\draw  (0,0) -- (4.1,0);
\draw (4.1,4.1) -- (4.1,0);

\end{tikzpicture}
\end{document}


==> tikz31.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}

  \begin{axis}[domain=-3.14:3.14, axis lines=none]
    \addplot [black, no markers]{1-cos(deg(x))-1}; 
\addplot [black, no markers,->] coordinates {(0,0) (4,0)};
\addplot [black, no markers,->] coordinates {(0,0) (-4,0)};
\addplot [black, no markers,->] coordinates {(0,0) (0,1.5)};
\addplot [black, no markers,->] coordinates {(0,0) (0,-1.5)};
\node at (axis cs:4,0) [anchor=west] {k};
\node at (axis cs:0,1.5) [anchor=south] {$\epsilon_k$};
\node at (axis cs:0,1) [anchor=west] {$(\mu+2t)$};
\node at (axis cs:0,-1) [anchor=north west] {$(\mu-2t)$};
\node at (axis cs:0,0) [anchor=south west] {$\mu$};
\node at (axis cs:3.14,0) [anchor=north] {$\pi/a$};
\node at (axis cs:-3.14,0) [anchor=north] {$-\pi/a$};
\node at (axis cs:0,0) {$\bullet$};
\node at (axis cs:0,1) {$\bullet$};
\node at (axis cs:0,-1) {$\bullet$};
\node at (axis cs:3.14,0) {$\bullet$};
\node at (axis cs:-3.14,0) {$\bullet$};
\end{axis}
\end{tikzpicture}
\end{document}


==> tikz41.tex <==

\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) node[below]{$O$};
\draw (0,2) node[left]{Im};
\draw (2,0) node[right]{$x$};
\draw[thick] (1,0) arc (0:180:1 cm);
\draw[thick](1,0)--(2,0);
\draw[thick](-1,0)--(-2,0);
\draw[thick, <-](0.01,1)--(0.009,1);
\draw[thick, <-](1.51,0)--(1.509,0);
\draw[thick, ->](-1.51,0)--(-1.509,0);
\draw[->](0,0)--(0,2);
\draw(-2,0)--(0,0);
\draw(2,0)--(0,0);
\end{tikzpicture}
\end{document}

